Comparing Popular Simulation Environments in the Scope of Robotics and Reinforcement Learning

This letter compares the performance of four different, popular simulation environments for robotics and reinforcement learning (RL) through a series of benchmarks. The benchmarked scenarios are designed carefully with current industrial applications in mind. Given the need to run simulations as fast as possible to reduce the real-world training time of the RL agents, the comparison includes not only different simulation environments but also different hardware configurations, ranging from an entry-level notebook up to a dual CPU high performance server. We show that the chosen simulation environments benefit the most from single core performance. Yet, using a multi core system, multiple simulations could be run in parallel to increase the performance.

==> figs/rtf_robot.tex <==
\begin{tikzpicture}

\begin{axis}[%
width=3.566in,
height=3.566in,
at={(1.236in,0.481in)},
scale only axis,
xmin=1,
xmax=64,
xtick={1,2,4,8,16,32,64},
xlabel style={font=\color{black}},
xlabel={time step $(\si{\milli\second})$},
ymin=0.5,
ymax=512,
ytick={1, 4, 16, 64, 256, 512},
ylabel style={font=\color{black}},
ylabel={real-time factor $RTF$},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
width=0.8\linewidth,
height=0.45\linewidth,
legend pos=north west,
legend columns=2,
legend cell align=left,
xmode=log,
ymode=log,
log basis x={2},
log basis y={2},
scaled ticks=false,
xticklabel style=log ticks with fixed point,
yticklabel style=log ticks with fixed point
]

\addplot [color=magenta, mark=*] table [x index=0, y index=1]{
1.0 4.169580684841292 3.9809211609256243 4.282676695918166
2.0 8.311505015292866 8.072257891342094 8.628353767787797
3.0 12.208906007730038 11.598551766394442 13.02077591245927
4.0 16.02581435962921 15.242400253704343 16.72791314407999
5.0 19.722012729622833 19.571007808445522 19.89865681566993
6.0 35.39268813006106 34.26115237680097 35.88262534387071
7.0 41.2253201050046 40.70371626442403 41.97837405506484
8.0 46.71590408346479 46.431232543888235 47.398094713835455
9.0 52.81160321073529 51.95276961010252 53.680783997733315
10.0 58.12973159745117 57.60909021020993 58.60866048895759
12.0 70.55232101620274 68.80571288812477 71.63094621837101
14.0 82.4928998075514 81.52245568083994 83.59038127651381
16.0 92.84440528156672 91.30260216314434 94.59225251085333
18.0 105.29397897537869 102.85746269060023 107.27240259067139
20.0 117.0097426061377 115.64665202995772 118.24577594243642
24.0 139.37051976344304 136.19598901624505 142.22558682604205
28.0 164.88443008883328 159.49521735440885 170.09252337103698
32.0 185.56421179027961 180.90341947176714 192.85275525351614
48.0 274.22988819171803 264.20916499711853 284.1190069539228
64.0 360.87733867446076 346.56485324136185 378.66079926215156
};
\addlegendentry{\Gazebo}

\addplot [color=blue!65!white, mark=square*] table [x index=0, y index=1]{
1.0 2.759777471415656 2.726609721629533 2.78286872623387
2.0 4.6612548984743025 4.6550651582192595 4.6656138542179075
3.0 6.682989328290813 6.67692641161956 6.686776173119882
4.0 9.037076317131481 9.015262143431169 9.051684222950707
5.0 11.198909632811759 11.10556624155462 11.24325784981588
6.0 14.142794861979306 14.061851955117834 14.194999080541638
7.0 16.13923512374638 16.109220131614276 16.184404200441424
8.0 17.895139139645735 17.83939657813052 17.947390946055677
9.0 19.514295135779825 19.400934882897687 19.69049536886671
10.0 22.07042053491807 21.785956863262598 22.208331559984906
12.0 25.3357589728773 25.281645355270275 25.446860096076733
14.0 35.00216995108006 34.96403768431131 35.10504896140691
16.0 43.96043890498466 43.85398961589194 44.04200174446752
18.0 33.40016448772033 33.35962722098991 33.43074713763181
20.0 28.77138323459014 28.69337604059938 28.839436278008595
24.0 23.037808100064943 22.930525375789337 23.118511876123524
28.0 37.73072895975692 37.64905716436412 38.01664564559972
32.0 47.344221872419446 47.000591999915066 47.54305826079398
48.0 65.8744909323497 65.65319651169474 66.32952270198254
64.0 114.243859053078 113.88925821604218 114.65262130101053
};
\addlegendentry{\Mujoco}

\addplot [color=violet, mark=diamond*] table [x index=0, y index=1]{
1.0 0.7794056768346392 0.776431179152615 0.7835654754836303
2.0 1.489041843458437 1.4821425821068237 1.4963882856818669
3.0 2.240697567878528 2.2327825962465364 2.2469976616660245
4.0 2.929875913584188 2.9272110170917505 2.933673100706632
5.0 3.600820366923982 3.590649714448261 3.6108574758770176
6.0 4.442442555409107 4.387863888306789 4.46656942853094
7.0 5.207251774519625 5.189762594181027 5.218261912354556
8.0 5.812052626355139 5.783391086393293 5.830350862959668
9.0 8.377846492846093 8.366401546108653 8.38431470066138
10.0 9.082550588212722 9.058268052270218 9.109296947220125
12.0 10.804366250457454 10.768749613090893 10.842250021584075
14.0 12.72108725438749 12.67882073412837 12.765737288211799
16.0 14.498241018816554 14.318905499890086 14.71383846492655
18.0 16.816129126960327 16.762340194378886 16.881022699260058
20.0 18.553005671710444 18.44080769264593 18.65821837217409
24.0 23.06593446590893 22.977640345305378 23.139263364460238
28.0 26.97176944341955 26.93987450422128 27.062371388089385
32.0 30.51544377868937 30.471416522288724 30.617136972162157
48.0 48.74973047631703 48.66806999148147 48.79914121642411
64.0 60.20517697192618 59.859256018024 60.350324923173986
};
\addlegendentry{\Pybullet}

\addplot [color=green!60!black, mark=triangle*] table [x index=0, y index=1]{
1.0 1.7023163575919409 1.6903406820471996 1.707954050378208
2.0 3.3752374971169345 3.363499156575564 3.3803983794131707
3.0 5.095199615258373 5.0883363939411135 5.102111553263376
4.0 6.759821032581539 6.702481974552964 6.794790872239637
5.0 8.451057737586916 8.4160390744617 8.483853958160909
6.0 10.113911780611687 10.084369575538235 10.150054311453067
7.0 11.740822577593512 11.709641554365428 11.782950756090818
8.0 13.306804950211387 13.199943340756157 13.442232906223884
9.0 15.00075288121569 14.920387114336284 15.09309318777129
10.0 16.639510904043096 16.54342069078517 16.830841059077798
12.0 19.972112198704238 19.883503921682046 20.01561437614542
14.0 23.10654659980548 22.92500544533157 23.24275196568541
16.0 26.386872512658208 26.286680579342438 26.54950087902146
18.0 29.757993182359275 29.62166151191924 29.941505986595594
20.0 33.05745599235147 32.86768552534037 33.22570903257083
24.0 39.770858256138624 39.409715486180446 40.143263909819616
28.0 46.24357906080174 45.97837100574074 46.39770286924349
32.0 52.88637194912739 52.08386058280232 53.41742749775579
48.0 79.46456089707169 78.9701493886841 79.82327146499735
64.0 105.18030017776307 104.46138656606266 105.58587017276099
};
\addlegendentry{\Webots}

\end{axis}
\end{tikzpicture}%

==> figs/rtf_spheres.tex <==
\begin{tikzpicture}

\begin{axis}[%
width=3.566in,
height=3.566in,
at={(1.236in,0.481in)},
scale only axis,
xmin=1,
xmax=64,
xtick={1,2,4,8,16,32,64},
xlabel style={font=\color{black}},
xlabel={time step $(\si{\milli\second})$},
ymin=0.5,
ymax=32,
ytick={0.5,1,2,4,8,16,32},
ylabel style={font=\color{black}},
ylabel={real-time factor $RTF$},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
width=0.8\linewidth,
height=0.45\linewidth,
legend pos=south east,
legend columns=2,
legend cell align=left,
xmode=log,
ymode=log,
log basis x={2},
log basis y={2},
scaled ticks=false,
xticklabel style=log ticks with fixed point,
yticklabel style=log ticks with fixed point
]

\addplot [color=magenta, mark=*] table [x index=0, y index=1]{
1.0 1.3177370701931341 1.1463911553624435 1.3978473788618857
2.0 2.642455613527385 2.3203475740524855 2.772292829140825
3.0 3.3626003908793862 2.8973492754687205 3.832555873455322
4.0 4.253012358116002 3.6352599672054344 4.632957271237935
5.0 4.996692161695291 3.5340253110218867 5.841220267276926
6.0 6.765471609439291 5.4744117650926665 7.896106089859658
7.0 6.479665716934572 4.1517228920880225 8.15256745959101
8.0 7.523639091563436 5.705649646031029 9.168918105670176
9.0 7.38362217154275 5.925856462417925 9.994236164837744
10.0 7.073305523806877 3.962841409083671 10.736414525770828
12.0 8.692245125976058 3.165505384603361 15.091843186477552
14.0 10.22287880119337 3.2225400441613195 18.976305590951394
16.0 9.71557323420508 4.908860891954783 18.88526225949746
18.0 11.630162781650125 3.490517106317696 20.910530951391774
20.0 8.470382526017087 1.73057813343325 12.962931352971879
24.0 12.35760507696573 4.303261519130681 19.34122478349659
28.0 9.871025324940284 1.5178006086026812 16.06590239914683
32.0 25.496564479347512 16.02121015313934 41.628402834798834
48.0 26.251786545711695 3.5685105971770272 43.41074944916788
};
\addlegendentry{\Gazebo}

\addplot [color=blue!65!white, mark=square*] table [x index=0, y index=1]{
1.0 0.7807067932196305 0.7799682915887486 0.7827904928329699
2.0 1.587753434198571 1.5853875204304397 1.5892041007303568
3.0 2.2169543326969317 2.2051464498683577 2.225857030492742
4.0 2.9760172847347293 2.9739315781680458 2.979882792429254
5.0 3.6906794245799133 3.6817402473924634 3.698319119740068
6.0 4.407807932929358 4.373803108819584 4.423045780467146
7.0 5.120676968172125 5.097990123635672 5.1376059973221855
8.0 6.107068989256651 6.091768672113307 6.117654247229233
9.0 7.245461098823073 7.2263764345741395 7.259979131630634
10.0 7.775249165894332 7.634835898996218 7.856290116157542
12.0 8.77643266418652 8.669742702506268 9.043351235499971
14.0 10.344449503991212 10.328927412559631 10.370530399549493
16.0 11.425989524521892 11.40209592880081 11.444321161458486
18.0 12.090345767794732 11.998603481911918 12.137618166640957
20.0 13.361191047355074 13.333470934955573 13.394068049541536
24.0 15.049385256476134 14.973127403168474 15.126114357453865
28.0 16.349684428356603 15.885305573422487 16.515433616968235
32.0 18.10039193618355 17.618136671636865 18.471056465331493
48.0 22.356180249021214 22.04193515359034 22.80421955361293
64.0 23.48816777604326 23.11678196727225 24.020564798195785
};
\addlegendentry{\Mujoco}

\addplot [color=violet, mark=diamond*] table [x index=0, y index=1]{
1.0 1.2802076921485592 1.2706177270221948 1.2855797270859046
2.0 2.2956648560920776 2.2913632357526628 2.301773821094973
3.0 3.3172109634668288 3.309269476727574 3.328141496456782
4.0 4.326004603796719 4.290011909828502 4.361744804382623
5.0 5.212757953635839 5.178838687991211 5.226081453344917
6.0 6.0701153437132715 6.039640276486223 6.105377264944536
7.0 7.037049424051259 7.004908519167922 7.069229044711056
8.0 8.009957154503898 7.9256236870168895 8.066784427622325
9.0 8.603843665752372 8.526470841840597 8.698833249178229
10.0 9.49629362907127 9.45691892956856 9.548154990731762
12.0 11.355162801306284 11.316937897990968 11.386920620535237
14.0 12.482615877072892 12.405167525594983 12.54821808004787
16.0 13.658133848280823 13.629147528423072 13.672153511728382
18.0 15.238793509866492 15.127982948248754 15.308932226988244
20.0 16.191629891999476 16.12679958449536 16.281552978195737
24.0 14.128803647692298 14.098488633427872 14.157911069677558
28.0 15.495849989772188 15.424585892379014 15.546466327342756
32.0 13.692211433518645 13.561331313987269 13.735625020542493
48.0 17.463289551390723 17.232048184542997 17.63017758632798
64.0 18.07551859781438 17.979842627294776 18.164248573355476
};
\addlegendentry{\Pybullet}

\addplot [color=green!60!black, mark=triangle*] table [x index=0, y index=1]{
1.0 1.179745963719185 1.1767489349325457 1.1813825135874312
2.0 2.213610582498045 2.189785341748285 2.2369938968625167
3.0 3.1498980703038106 3.1116972612337923 3.2072779643808613
4.0 3.9934515797688626 3.9443142974989005 4.0332729838540855
5.0 4.67605513557808 4.5913323487762465 4.734232900161574
6.0 5.2528651347461 5.211070354294715 5.2939008438147654
7.0 5.7088152929625355 5.623987103234838 5.807194994592705
8.0 6.152884277323032 6.12619752376017 6.167180007801441
9.0 6.449705331242953 6.419409479621715 6.4860624423007085
10.0 6.5277049721523595 6.505426552893817 6.576414670479367
12.0 6.824101765560513 6.759765063403776 6.948967879571286
14.0 6.9711930703418306 6.896530480665586 7.091370946152828
16.0 7.052770417401243 6.9994675851227495 7.159899269018742
18.0 6.782766142415954 6.574026483595128 6.868092199985555
20.0 7.036756479671425 6.952881167706969 7.119683661175165
24.0 6.70174558952773 6.647619076450003 6.765660675110574
28.0 6.017500033210672 5.942125262326591 6.086795532413194
32.0 4.63922013079866 4.611211576207055 4.684112631375234
48.0 3.745346345676243 3.6809798638274054 3.7724047865981114
64.0 3.4509111155706504 3.4253263197229047 3.470265954837816
};
\addlegendentry{\Webots}

\end{axis}
\end{tikzpicture}%
